Deeply Learned Robust Matrix Completion for Large-scale Low-rank Data Recovery

Robust matrix completion (RMC) is a widely used machine learning tool that simultaneously tackles two critical issues in low-rank data analysis: missing data entries and extreme outliers. This paper proposes a novel scalable and learnable non-convex approach, coined Learned Robust Matrix Completion (LRMC), for large-scale RMC problems. LRMC enjoys low computational complexity with linear convergence. Motivated by the proposed theorem, the free parameters of LRMC can be effectively learned via deep unfolding to achieve optimum performance. Furthermore, this paper proposes a flexible feedforward-recurrent-mixed neural network framework that extends deep unfolding from fix-number iterations to infinite iterations. The superior empirical performance of LRMC is verified with extensive experiments against state-of-the-art on synthetic datasets and real applications, including video background subtraction, ultrasound imaging, face modeling, and cloud removal from satellite imagery.

==> NNstructure.tikz <==


\tikzset{every picture/.style={line width=0.7pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Rounded Same Side Corner Rect [id:dp9856790304523912] 
\draw  [fill={rgb, 255:red, 227; green, 80; blue, 111 }  ,fill opacity=0.25 ] (40.83,55.75) .. controls (40.83,46.72) and (48.15,39.4) .. (57.19,39.4) -- (563.15,39.4) .. controls (572.18,39.4) and (579.5,46.72) .. (579.5,55.75) -- (579.5,121.17) .. controls (579.5,121.17) and (579.5,121.17) .. (579.5,121.17) -- (40.83,121.17) .. controls (40.83,121.17) and (40.83,121.17) .. (40.83,121.17) -- cycle ;
%Rounded Same Side Corner Rect [id:dp7671315065736246] 
\draw  [fill={rgb, 255:red, 80; green, 217; blue, 227 }  ,fill opacity=0.25 ] (40.83,199.75) .. controls (40.83,210.6) and (49.63,219.4) .. (60.48,219.4) -- (559.85,219.4) .. controls (570.7,219.4) and (579.5,210.6) .. (579.5,199.75) -- (579.5,121.17) .. controls (579.5,121.17) and (579.5,121.17) .. (579.5,121.17) -- (40.83,121.17) .. controls (40.83,121.17) and (40.83,121.17) .. (40.83,121.17) -- cycle ;
%Straight Lines [id:da2418926298326538] 
\draw    (130.17,162.9) -- (168.17,163.85) ;
\draw [shift={(170.17,163.9)}, rotate = 181.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9451728077497572] 
\draw    (249.83,161.9) -- (287.83,162.85) ;
\draw [shift={(289.83,162.9)}, rotate = 181.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Alternative Process [id:dp7322402731367008] 
\draw   (50.83,150.05) .. controls (50.83,146.25) and (53.92,143.17) .. (57.72,143.17) -- (122.62,143.17) .. controls (126.42,143.17) and (129.5,146.25) .. (129.5,150.05) -- (129.5,175.62) .. controls (129.5,179.42) and (126.42,182.5) .. (122.62,182.5) -- (57.72,182.5) .. controls (53.92,182.5) and (50.83,179.42) .. (50.83,175.62) -- cycle ;
%Flowchart: Alternative Process [id:dp30215837078034635] 
\draw   (170.17,150.05) .. controls (170.17,146.25) and (173.25,143.17) .. (177.05,143.17) -- (242.62,143.17) .. controls (246.42,143.17) and (249.5,146.25) .. (249.5,150.05) -- (249.5,175.62) .. controls (249.5,179.42) and (246.42,182.5) .. (242.62,182.5) -- (177.05,182.5) .. controls (173.25,182.5) and (170.17,179.42) .. (170.17,175.62) -- cycle ;
%Straight Lines [id:da2466694007638821] 
\draw    (320.17,162.9) -- (358.17,163.85) ;
\draw [shift={(360.17,163.9)}, rotate = 181.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8203524225823147] 
\draw    (439.83,161.9) -- (477.83,162.85) ;
\draw [shift={(479.83,162.9)}, rotate = 181.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Alternative Process [id:dp46576900505887076] 
\draw   (360.17,150.05) .. controls (360.17,146.25) and (363.25,143.17) .. (367.05,143.17) -- (432.62,143.17) .. controls (436.42,143.17) and (439.5,146.25) .. (439.5,150.05) -- (439.5,175.62) .. controls (439.5,179.42) and (436.42,182.5) .. (432.62,182.5) -- (367.05,182.5) .. controls (363.25,182.5) and (360.17,179.42) .. (360.17,175.62) -- cycle ;
%Flowchart: Alternative Process [id:dp7913575857143123] 
\draw   (480.17,149.38) .. controls (480.17,145.58) and (483.25,142.5) .. (487.05,142.5) -- (552.62,142.5) .. controls (556.42,142.5) and (559.5,145.58) .. (559.5,149.38) -- (559.5,174.95) .. controls (559.5,178.75) and (556.42,181.83) .. (552.62,181.83) -- (487.05,181.83) .. controls (483.25,181.83) and (480.17,178.75) .. (480.17,174.95) -- cycle ;
%Straight Lines [id:da5196621272946285] 
\draw    (129.83,92.9) -- (167.83,93.85) ;
\draw [shift={(169.83,93.9)}, rotate = 181.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6274189883399739] 
\draw    (249.5,91.9) -- (287.5,92.85) ;
\draw [shift={(289.5,92.9)}, rotate = 181.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Alternative Process [id:dp06889953660243475] 
\draw   (50.5,80.05) .. controls (50.5,76.25) and (53.58,73.17) .. (57.38,73.17) -- (122.28,73.17) .. controls (126.08,73.17) and (129.17,76.25) .. (129.17,80.05) -- (129.17,105.62) .. controls (129.17,109.42) and (126.08,112.5) .. (122.28,112.5) -- (57.38,112.5) .. controls (53.58,112.5) and (50.5,109.42) .. (50.5,105.62) -- cycle ;
%Flowchart: Alternative Process [id:dp2851763927554378] 
\draw   (169.83,80.05) .. controls (169.83,76.25) and (172.92,73.17) .. (176.72,73.17) -- (242.28,73.17) .. controls (246.08,73.17) and (249.17,76.25) .. (249.17,80.05) -- (249.17,105.62) .. controls (249.17,109.42) and (246.08,112.5) .. (242.28,112.5) -- (176.72,112.5) .. controls (172.92,112.5) and (169.83,109.42) .. (169.83,105.62) -- cycle ;
%Straight Lines [id:da898236243666962] 
\draw    (319.83,92.9) -- (357.83,93.85) ;
\draw [shift={(359.83,93.9)}, rotate = 181.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Alternative Process [id:dp3365459418056902] 
\draw   (359.83,80.05) .. controls (359.83,76.25) and (362.92,73.17) .. (366.72,73.17) -- (432.28,73.17) .. controls (436.08,73.17) and (439.17,76.25) .. (439.17,80.05) -- (439.17,105.62) .. controls (439.17,109.42) and (436.08,112.5) .. (432.28,112.5) -- (366.72,112.5) .. controls (362.92,112.5) and (359.83,109.42) .. (359.83,105.62) -- cycle ;
%Curve Lines [id:da34820920901823205] 
\draw    (559.83,153.17) .. controls (619.95,115.19) and (422.74,115.99) .. (478.31,152.61) ;
\draw [shift={(479.17,153.17)}, rotate = 212.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38830110636370385] 
\draw    (70.4,55.8) -- (70.4,70.6) ;
\draw [shift={(70.4,72.6)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5074222718346348] 
\draw    (210,56.2) -- (210,71) ;
\draw [shift={(210,73)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9688625082797542] 
\draw    (400.4,55.8) -- (400.4,70.6) ;
\draw [shift={(400.4,72.6)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6470432521951213] 
\draw    (110.4,56.2) -- (110.4,71) ;
\draw [shift={(110.4,73)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47725184486783556] 
\draw    (70,199) -- (70,185) ;
\draw [shift={(70,183)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5849996187693378] 
\draw    (109.2,199) -- (109.2,185) ;
\draw [shift={(109.2,183)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3198325256917629] 
\draw    (210,198.6) -- (210,184.6) ;
\draw [shift={(210,182.6)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9210671064518716] 
\draw    (400,198.6) -- (400,184.6) ;
\draw [shift={(400,182.6)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da000702083899064565] 
\draw    (520.4,198.2) -- (520.4,184.2) ;
\draw [shift={(520.4,182.2)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (93.95,162.46) node    [align=left] {\small $\displaystyle  \mathcal{L}_{0}( \cdot ;\zeta _{0})$};
% Text Node
\draw (212.68,162.47) node    [align=left] {\small $\displaystyle  \mathcal{L}_{1}( \cdot ;\eta _{1} ,\zeta _{1})$};
% Text Node
\draw (293.17,155.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (400,162.47) node    [align=left] {\small $\displaystyle  \mathcal{L}_{K}( \cdot ;\eta _{K} ,\zeta _{K})$};
% Text Node
\draw (519.61,163.67) node    [align=left] {\small $\displaystyle \overline{\mathcal{L}}( \cdot ;
%\overline{\eta } ,
\beta ,\phi )$};
% Text Node
\draw (93.61,92.46) node    [align=left] {\small $\displaystyle  \mathcal{L}_{0}( \cdot ;\zeta _{0})$};
% Text Node
\draw (212.34,92.47) node    [align=left] {\small $\displaystyle  \mathcal{L}_{1}( \cdot ;\eta _{1} ,\zeta _{1})$};
% Text Node
\draw (292.83,85.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (400,92.47) node    [align=left] {\small $\displaystyle  \mathcal{L}_{K}( \cdot ;\eta _{K} ,\zeta _{K})$};
% Text Node
\draw (70.26,49.4) node   [align=left] {$\displaystyle \mathbf{Y}$};
% Text Node
\draw (70.26,208.6) node   [align=left] {$\displaystyle \mathbf{Y}$};
% Text Node
\draw (210.26,48.6) node   [align=left] {$\displaystyle \mathbf{Y}$};
% Text Node
\draw (400.26,48.2) node   [align=left] {$\displaystyle \mathbf{Y}$};
% Text Node
\draw (110.66,48.6) node   [align=left] {r};
% Text Node
\draw (109.86,207.8) node   [align=left] {r};
% Text Node
\draw (210.26,207.8) node   [align=left] {$\displaystyle \mathbf{Y}$};
% Text Node
\draw (400.2,207.8) node   [align=left] {$\displaystyle \mathbf{Y}$};
% Text Node
\draw (520.26,207.8) node   [align=left] {$\displaystyle \mathbf{Y}$};


\end{tikzpicture}

